Completely Automated Equivalence Proofs

Verifying partial (i.e., termination-insensitive) equivalence of programs has significant practical applications in software development and education. Conventional equivalence verifiers typically rely on a combination of given relational summaries and suggested synchronization points; such information can be extremely difficult for programmers without a background in formal methods to provide for pairs of programs with dissimilar logic. In this work, we propose a completely automated verifier for determining partial equivalence, named Pequod. Pequod automatically synthesizes expressive proofs of equivalence conventionally only achievable via careful, manual constructions of product programs To do so, Pequod syntheses relational proofs for selected pairs of program paths and combines the per-path relational proofs to synthesize relational program invariants. To evaluate Pequod, we implemented it as a tool that targets Java Virtual Machine bytecode and applied it to verify the equivalence of hundreds of pairs of solutions submitted by students for problems hosted on popular online coding platforms, most of which could not be verified by existing techniques.

==> FLOW001-0.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{public} \PY{k+kt}{void}
  \PY{n+nf}{FLOW001\PYZus{}0}\PY{o}{(}\PY{n}{String}\PY{o}{[}\PY{o}{]} \PY{n}{args}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{n}{Scanner} \PY{n}{obj} \PY{o}{=} \PY{k}{new}
    \PY{n}{Scanner}\PY{o}{(}\PY{n}{System}\PY{o}{.}\PY{n+na}{in}\PY{o}{)}\PY{o}{;}
  \PY{k+kt}{int} \PY{n}{T} \PY{o}{=} \PY{n}{obj}\PY{o}{.}\PY{n+na}{nextInt}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{k+kt}{int} \PY{n}{x} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
  \PY{k}{for} \PY{o}{(}\PY{n}{x} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;} \PY{n}{x} \PY{o}{\PYZlt{}} \PY{n}{T}\PY{o}{;} \PY{n}{x}\PY{o}{+}\PY{o}{+}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{k+kt}{int} \PY{n}{a} \PY{o}{=} \PY{n}{obj}\PY{o}{.}\PY{n+na}{nextInt}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{k+kt}{int} \PY{n}{b} \PY{o}{=} \PY{n}{obj}\PY{o}{.}\PY{n+na}{nextInt}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{n}{print}\PY{o}{(}\PY{n}{a} \PY{o}{+} \PY{n}{b}\PY{o}{)}\PY{o}{;} \PY{o}{\PYZcb{}} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> FLOW001-1.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{public} \PY{k+kt}{void}
  \PY{n+nf}{FLOW001\PYZus{}1}\PY{o}{(}\PY{n}{String}\PY{o}{[}\PY{o}{]} \PY{n}{args}\PY{o}{)}\PY{o}{\PYZob{}}
  \PY{k+kt}{int} \PY{n}{T} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{,} \PY{n}{A} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{,} \PY{n}{B} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
  \PY{n}{Scanner} \PY{n}{in} \PY{o}{=} \PY{k}{new}
    \PY{n}{Scanner}\PY{o}{(}\PY{n}{System}\PY{o}{.}\PY{n+na}{in}\PY{o}{)}\PY{o}{;}
  \PY{n}{T} \PY{o}{=} \PY{n}{in}\PY{o}{.}\PY{n+na}{nextInt}\PY{o}{(}\PY{o}{)}\PY{o}{;}
  \PY{k}{while} \PY{o}{(}\PY{n}{T} \PY{o}{\PYZgt{}} \PY{l+m+mi}{0}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{n}{A}\PY{o}{=} \PY{n}{in}\PY{o}{.}\PY{n+na}{nextInt}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{n}{B} \PY{o}{=} \PY{n}{in}\PY{o}{.}\PY{n+na}{nextInt}\PY{o}{(}\PY{o}{)}\PY{o}{;}
    \PY{n}{print}\PY{o}{(}\PY{n}{A} \PY{o}{+} \PY{n}{B}\PY{o}{)}\PY{o}{;}
    \PY{n}{T}\PY{o}{\PYZhy{}}\PY{o}{\PYZhy{}}\PY{o}{;} \PY{o}{\PYZcb{}} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> add-digits-0.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{public} \PY{k+kt}{int}
  \PY{n+nf}{addDigits0}\PY{o}{(}\PY{k+kt}{int} \PY{n}{num}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{k+kt}{int} \PY{n}{result} \PY{o}{=} \PY{n}{num} \PY{o}{\PYZhy{}}
    \PY{l+m+mi}{9} \PY{o}{*} \PY{o}{(}\PY{o}{(}\PY{n}{num} \PY{o}{\PYZhy{}} \PY{l+m+mi}{1}\PY{o}{)} \PY{o}{/} \PY{l+m+mi}{9}\PY{o}{)}\PY{o}{;}
  \PY{k}{return} \PY{n}{result}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> add-digits-1.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{public} \PY{k+kt}{int}
  \PY{n+nf}{addDigits1}\PY{o}{(}\PY{k+kt}{int} \PY{n}{num}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{k}{while} \PY{o}{(}\PY{n}{num} \PY{o}{\PYZgt{}} \PY{l+m+mi}{9}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{n}{num} \PY{o}{=} \PY{n}{num} \PY{o}{/} \PY{l+m+mi}{10} \PY{o}{+}
      \PY{n}{num} \PY{o}{\PYZpc{}} \PY{l+m+mi}{10}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{k}{return} \PY{n}{num}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> climb-stairs-0.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{public} \PY{k+kt}{int}
  \PY{n+nf}{climbStairs0}\PY{o}{(}\PY{k+kt}{int} \PY{n}{n}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{k+kt}{int} \PY{n}{result} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
  \PY{k}{if} \PY{o}{(}\PY{n}{n} \PY{o}{\PYZlt{}}\PY{o}{=} \PY{l+m+mi}{1}\PY{o}{)}
    \PY{n}{result} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{;}
  \PY{k}{else}\PY{o}{\PYZob{}}
    \PY{k+kt}{int} \PY{n}{sum} \PY{o}{=} \PY{l+m+mi}{2}\PY{o}{;}
    \PY{k+kt}{int} \PY{n}{prev} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{,} \PY{n}{cur} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
    \PY{k}{for} \PY{o}{(}\PY{k+kt}{int} \PY{n}{i} \PY{o}{=} \PY{l+m+mi}{2}\PY{o}{;}
         \PY{n}{i} \PY{o}{\PYZlt{}} \PY{n}{n}\PY{o}{;} \PY{n}{i}\PY{o}{+}\PY{o}{+}\PY{o}{)} \PY{o}{\PYZob{}}
      \PY{n}{cur} \PY{o}{=} \PY{n}{sum}\PY{o}{;} 
      \PY{n}{sum} \PY{o}{+}\PY{o}{=} \PY{n}{prev}\PY{o}{;}
      \PY{n}{prev} \PY{o}{=} \PY{n}{cur}\PY{o}{;} \PY{o}{\PYZcb{}}
    \PY{n}{result} \PY{o}{=} \PY{n}{sum}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{k}{return} \PY{n}{result}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> climb-stairs-1.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{public} \PY{k+kt}{int}
  \PY{n+nf}{climbStairs1}\PY{o}{(}\PY{k+kt}{int} \PY{n}{n}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{k+kt}{int} \PY{n}{result} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
  \PY{k}{if} \PY{o}{(}\PY{n}{n} \PY{o}{\PYZlt{}}\PY{o}{=} \PY{l+m+mi}{1}\PY{o}{)}
    \PY{n}{result} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{;}
  \PY{k}{else}\PY{o}{\PYZob{}}
    \PY{k+kt}{int} \PY{n}{count1} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{;}
    \PY{k+kt}{int} \PY{n}{count2} \PY{o}{=} \PY{l+m+mi}{1}\PY{o}{;}
    \PY{k}{for} \PY{o}{(}\PY{k+kt}{int} \PY{n}{i} \PY{o}{=} \PY{l+m+mi}{2}\PY{o}{;}
         \PY{n}{i} \PY{o}{\PYZlt{}}\PY{o}{=} \PY{n}{n}\PY{o}{;} \PY{n}{i}\PY{o}{+}\PY{o}{+}\PY{o}{)} \PY{o}{\PYZob{}}
      \PY{k+kt}{int} \PY{n}{temp} \PY{o}{=} \PY{n}{count2}\PY{o}{;}
      \PY{n}{count2} \PY{o}{=} \PY{n}{temp} \PY{o}{+} \PY{n}{count1}\PY{o}{;}
      \PY{n}{count1} \PY{o}{=} \PY{n}{temp}\PY{o}{;} \PY{o}{\PYZcb{}}
    \PY{n}{result} \PY{o}{=} \PY{n}{count2}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{k}{return} \PY{n}{result}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> reverse-integer-0.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{public} \PY{k+kt}{int}
  \PY{n+nf}{reverse0}\PY{o}{(}\PY{k+kt}{int} \PY{n}{x}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{k+kt}{int} \PY{n}{res} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
  \PY{k}{while} \PY{o}{(}\PY{n}{x} \PY{o}{\PYZgt{}} \PY{l+m+mi}{0}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{k+kt}{int} \PY{n}{mod} \PY{o}{=} \PY{n}{x} \PY{o}{\PYZpc{}} \PY{l+m+mi}{10}\PY{o}{;}
    \PY{n}{x} \PY{o}{=} \PY{n}{x} \PY{o}{/} \PY{l+m+mi}{10}\PY{o}{;}
    \PY{n}{res} \PY{o}{=} \PY{n}{res} \PY{o}{*} \PY{l+m+mi}{10} \PY{o}{+}
      \PY{n}{mod}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{k}{return} \PY{n}{res}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> reverse-integer-1.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{public} \PY{k+kt}{int}
  \PY{n+nf}{reverse1}\PY{o}{(}\PY{k+kt}{int} \PY{n}{x}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{k+kt}{int} \PY{n}{rev} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
  \PY{k}{while}\PY{o}{(}\PY{n}{x} \PY{o}{!}\PY{o}{=} \PY{l+m+mi}{0}\PY{o}{)}\PY{o}{\PYZob{}}
    \PY{n}{rev} \PY{o}{=} \PY{n}{rev} \PY{o}{*} \PY{l+m+mi}{10} \PY{o}{+}
      \PY{n}{x} \PY{o}{\PYZpc{}} \PY{l+m+mi}{10}\PY{o}{;}
    \PY{n}{x} \PY{o}{=} \PY{n}{x} \PY{o}{/} \PY{l+m+mi}{10}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{k}{return} \PY{n}{rev}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> trailing-zeroes-0.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{public} \PY{k+kt}{int}
  \PY{n+nf}{trailing0s0}\PY{o}{(}\PY{k+kt}{int} \PY{n}{n}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{k+kt}{int} \PY{n}{sum} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
  \PY{k}{while} \PY{o}{(}\PY{n}{n} \PY{o}{\PYZgt{}}\PY{o}{=} \PY{l+m+mi}{5}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{n}{sum} \PY{o}{+}\PY{o}{=} \PY{n}{n} \PY{o}{/} \PY{l+m+mi}{5}\PY{o}{;}
    \PY{n}{n} \PY{o}{=} \PY{n}{n} \PY{o}{/} \PY{l+m+mi}{5}\PY{o}{;} \PY{o}{\PYZcb{}}
  \PY{k}{return} \PY{n}{sum}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}


==> trailing-zeroes-1.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kd}{public} \PY{k+kt}{int}
  \PY{n+nf}{trailing0s1}\PY{o}{(}\PY{k+kt}{int} \PY{n}{n}\PY{o}{)} \PY{o}{\PYZob{}}
  \PY{k+kt}{int} \PY{n}{x} \PY{o}{=} \PY{l+m+mi}{0}\PY{o}{;}
  \PY{k+kt}{int} \PY{n}{y} \PY{o}{=} \PY{n}{n} \PY{o}{/} \PY{l+m+mi}{5}\PY{o}{;}
  \PY{k}{while} \PY{o}{(}\PY{n}{y} \PY{o}{!}\PY{o}{=} \PY{l+m+mi}{0}\PY{o}{)} \PY{o}{\PYZob{}}
    \PY{n}{x} \PY{o}{=} \PY{n}{x} \PY{o}{+} \PY{n}{y}\PY{o}{;}
    \PY{n}{y} \PY{o}{=} \PY{n}{y} \PY{o}{/} \PY{l+m+mi}{5}\PY{o}{;}\PY{o}{\PYZcb{}}
  \PY{k}{return} \PY{n}{x}\PY{o}{;} \PY{o}{\PYZcb{}}
\end{Verbatim}

